Domain wall motion in magnetic nanowires: An asymptotic approach

We develop a systematic asymptotic description for domain wall motion in one-dimensional magnetic nanowires under the influence of small applied magnetic fields and currents and small material anisotropy. The magnetization dynamics, as governed by the Landau--Lifshitz--Gilbert equation, is investigated via a perturbation expansion. We compute leading-order behaviour, propagation velocities, and first-order corrections of both travelling waves and oscillatory solutions, and find bifurcations between these two types of solutions. This treatment provides a sound mathematical foundation for numerous results in the literature obtained through more ad hoc arguments.

==> biffinplotsnl.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'biffinplotsnl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.6263246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96258046)%
    \put(0,0){\includegraphics[width=\unitlength]{biffinplotsnl.pdf}}%
    \put(-0.00124503,0.56959562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.03860952,0.14048287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.5518151,0.03596801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $h_3$\end{minipage}}}%
    \put(0.02577578,0.23639006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.16632076,0.03222945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.10083527,0.07075032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.94427377,0.04571173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.06021973,0.96443456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.06803632,0.19033365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13531718\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> multi2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.82539923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67923818)%
    \put(0,0){\includegraphics[width=\unitlength]{multi2.pdf}}%
    \put(0.95878021,0.07353063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.96020518,0.39943908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00139267,0.68322071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $\theta_N$\end{minipage}}}%
    \put(0.28766191,0.31579061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $\dot{x}_{*}$\end{minipage}}}%
    \put(0.702016,0.31357592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $\dot{x}_{*}$\end{minipage}}}%
    \put(0.00519203,0.43173502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.00076867,0.56961219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $\pi$\end{minipage}}}%
    \put(0.27754196,0.02068642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $\dot{\phi}_{0}$\end{minipage}}}%
    \put(0.68120125,0.02332291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17137155\unitlength}\raggedright $-\dot{\phi}_{0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> phase_plot.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.68476563bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35341428)%
    \put(0,0){\includegraphics[width=\unitlength]{phase_plot.pdf}}%
    \put(0.16306304,0.05322105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03757512\unitlength}\raggedright (1)\end{minipage}}}%
    \put(0.48644619,0.05322105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19344225\unitlength}\raggedright (2)\end{minipage}}}%
    \put(0.80932405,0.05322105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03618345\unitlength}\raggedright (3)\end{minipage}}}%
  \end{picture}%
\endgroup%

